A study of cut-elimination for a non-labelled cyclic proof system for propositional dynamic logics

Dynamic logic is a modal logic for reasoning about programs. A cyclic proof system is a proof system that allows proofs containing cycles and is an alternative to a proof system containing (co-)induction. This paper introduces a sequent calculus and a non-labelled cyclic proof system for an extension of propositional dynamic logic obtained by adding backwards modal operators. We prove the soundness and completeness of these systems and show that cut-elimination fails in both. Moreover, we show the cut-elimination property of the cyclic proof system for propositional dynamic logic obtained by restricting ours.

==> subfig-ex-game-tree-P.tex <==
  \begin{tikzpicture}[->]
   \node {$C_{0}$} [grow'=up]
     child {node (leaf1) {$C_{1}$} edge from parent node[left] {\rulename{G-C-s}} }
     child {node (comp3) {$C_{2}$} 
   child {node {$C_{3}$} 
   child {node {$C_{4}$} 
   child {node (leaf2) {$C_{5}$}  edge from parent node[left] {\rulename{G-C-s}} } 
   child {node (leaf3) {$C_{2}$}  edge from parent node[right] {\rulename{G-C-s}} } 
   edge from parent node[right] {\rulename{G-Retry}} 
   }
   edge from parent node[right] {\rulename{G-$\mathdynbox{\mathprogramtest{}}$ R}} 
   }
edge from parent node[right] {\rulename{G-C-s}} 
   };
   \node [above=1pt of leaf1] {$\Prover$ wins!};
   \node [above=1pt of leaf2] {$\Prover$ wins!};
   \node [above=1pt of leaf3] {$\Prover$ wins!};
   \draw [-, dashed] (leaf3) .. controls +(right:50pt) and +(right:115pt) .. (comp3);
  \end{tikzpicture}
  
 \caption{The game tree of $\GameName{p\fCenter \mathdynbox{\mathprogramit{\mathprogramtest{p}}}p}$.}
  \label{fig:game-tree-P}


==> subfig-ex-game-tree-R.tex <==
  \begin{tikzpicture}[->]
   \node {$C'_{0}$} [grow'=up]
   child {node (comp4) {$C'_{1}$} 
   child {node {$C'_{2}$}
   child {node (leaf4) {$C'_{1}$}
   edge from parent node[left] {\scriptsize\rulename{G-C-s}}
   }
   child {node {$C'_{3}$}
   child {node (leaf5) {$C'_{4}$}
   edge from parent node[right, near end] {\tiny\rulename{G-$\mathdynbox{\mathprogramtest{}}$ R}}
   }
   edge from parent node[right] {\scriptsize\rulename{G-C-s}}
   } 
   edge from parent node[left] {\scriptsize\rulename{G-Retry}} 
   }
   edge from parent node[left] {\scriptsize\rulename{G-C-s}} }
   child {node {} edge from parent[draw=none]} 
   child {node {$C'_{5}$} 
   child {node (comp7) {$C_{3}$} 
   child {node {$C_{4}$} 
   child {node (leaf6) {$C_{5}$}  edge from parent node[left, near start] {\tiny\rulename{G-C-s}} 
   } 
   child {node {$C_{2}$}  
   child {node (leaf7) {$C_{3}$}
   edge from parent node[right]  {\scriptsize\rulename{G-$\mathdynbox{\mathprogramtest{}}$ R}}
   }
   edge from parent node[right] {\scriptsize\rulename{G-C-s}} } 
   edge from parent node[right] {\scriptsize\rulename{G-Retry}} 
   }
   edge from parent node[right] {\scriptsize\rulename{G-$\mathdynbox{\mathprogramtest{}}$ R}} 
   }
   edge from parent node[right] {\scriptsize\rulename{G-C-s}} 
   };
   \node [above=1pt of leaf4] {$\Refuter$ wins!};
   \node [above=1pt of leaf5] {$\Prover$ wins!};
   \node [above=1pt of leaf6] {$\Prover$ wins!};
   \node [above=1pt of leaf7] {$\Prover$ wins!};
   \draw [-, dashed] (leaf4) .. controls +(left:25pt) and +(left:80pt) .. (comp4);
   \draw [-, dashed] (leaf7) .. controls +(right:85pt) and +(right:80pt) .. (comp7);
  \end{tikzpicture}

 \caption{The game tree of $\GameName{\fCenter \mathdynbox{\mathprogramit{\mathprogramtest{p}}}p}$.}
 \label{fig:game-tree-R}
